Mid-Infrared Galaxy Morphology from the Spitzer Survey of Stellar Structure in Galaxies (S^4G): The Imprint of the de Vaucouleurs Revised Hubble-Sandage Classification System at 3.6 microns

Spitzer Space Telescope Infrared Array Camera (IRAC) imaging provides an opportunity to study all known morphological types of galaxies in the mid-IR at a depth significantly better than ground-based near-infrared and optical images. The goal of this study is to examine the imprint of the de Vaucouleurs classification volume in the 3.6 micron band, which is the best Spitzer waveband for galactic stellar mass morphology owing to its depth and its reddening-free sensitivity mainly to older stars. For this purpose, we have prepared classification images for 207 galaxies from the Spitzer archive, most of which are formally part of the Spitzer Survey of Stellar Structure in Galaxies (S^4G), a Spitzer post-cryogenic ("warm") mission Exploration Science Legacy Program survey of 2,331 galaxies closer than 40 Mpc. For the purposes of morphology, the galaxies are interpreted as if the images are {\it blue light}, the historical waveband for classical galaxy classification studies. We find that 3.6 micron classifications are well-correlated with blue-light classifications, to the point where the essential features of many galaxies look very similar in the two very different wavelength regimes. Drastic differences are found only for the most dusty galaxies. Consistent with a previous study by Eskridge et al. (2002), the main difference between blue light and mid-IR types is an approximately 1 stage interval difference for S0/a to Sbc or Sc galaxies, which tend to appear "earlier" in type at 3.6 microns due to the slightly increased prominence of the bulge, the reduced effects of extinction, and the reduced (but not completely eliminated) effect of the extreme population I stellar component. We present an atlas of all of the 207 galaxies analyzed here, and bring attention to special features or galaxy types that are particularly distinctive in the mid-IR.

==> (inline-0) <==
\begin{deluxetable}{lrlllll}
\tablenum{1}
\tablewidth{45pc}
\tablecaption{3.6$\mu$m Morphological Classifications\tablenotemark{a}}
\tablehead{
\colhead{Galaxy} &
\colhead{Fig 1.} &
\colhead{S$^4$G} &
\colhead{RC3} &
\colhead{RSA} &
\colhead{dVA} &
\colhead{OSU}
\\
\colhead{} &
\colhead{} &
\colhead{mid-IR} &
\colhead{blue} &
\colhead{blue} &
\colhead{blue} &
\colhead{near-IR} 
\\
\colhead{} &
\colhead{} &
\colhead{type} &
\colhead{type} &
\colhead{type} &
\colhead{type} &
\colhead{type} 
\\
\colhead{1} &
\colhead{2} &
\colhead{3} &
\colhead{4} &
\colhead{5} &
\colhead{6} &
\colhead{7} 
}
\startdata
NGC    24    &   1    &    S(rs)d: sp                                             & SA(s)c                   & Sc(s)                & .....                                                                       & .....                                                                       \\            
NGC    45    &   2    &    SA(s)dm                                                & SA(s)dm                  & Scd(s)               & SA(s)d                                                                      & .....                                                                       \\            
NGC    55    &   3    &    SB(s)m sp                                              & SB(s)m: sp               & Sc                   & .....                                                                       & .....                                                                       \\            
NGC    59    &   4    &    dE5,N                                                  & SA(rs)0$^-$:             & .....                & .....                                                                       & .....                                                                       \\            
NGC   247    &   5    &    SAB(s)d                                                & SAB(s)d                  & Sc(s)                & S$\underline{\rm A}$B(s)d                                                   & .....                                                                       \\            
NGC   274    &   6    &    (R)SA(l)0$^-$                                          & SAB(r)0$^-$ pec          & S0$_1$(0)            & .....                                                                       & .....                                                                       \\            
NGC   275    &   6    &    S pec                                                  & SB(rs)cd pec             & S pec                & .....                                                                       & .....                                                                       \\            
NGC   300    &   7    &    SA(s)dm                                                & SA(s)d                   & Sc                   & SA(s)d                                                                      & .....                                                                       \\            
NGC   337    &   8    &    SAB(s)cd: pec                                          & SB(s)d                   & Sc(s) pec            & .....                                                                       & .....                                                                       \\            
NGC   428    &   9    &    SAB(s)dm                                               & SAB(s)m                  & Sc(s)                & SAB(s)m                                                                     & SBm                                                                        \\             
NGC   470    &  10    &    S$\underline{\rm A}$B(r$\underline{\rm s}$)ab          & SA(rs)b                  & Sbc(s)               & .....                                                                       & .....                                                                       \\            
NGC   474    &  11    &    (R)SAB0/a (shells) pec                                 & SA(s)0$^o$               & RS0/a                & .....                                                                       & .....                                                                       \\            
NGC   584    &  12    &    S$\underline{\rm A}$B0$^-$                             & E4                       & S0$_1$(3,5)          & SA0$^-$                                                                     & .....                                                                       \\            
NGC   628    &  13    &    SA(s)c                                                 & SA(s)c                   & Sc(s)                & SA(s)c                                                                      & .....                                                                       \\            
NGC   660\tablenotemark{b}    &  14       &    PRG                                                    & SB(s)a pec               & .....                & .....                                                                       & .....                                                                \\ 
NGC   672    &  15    &    (R$^{\prime}$)SB(s)d                                             & SB(s)cd                  & SBc(s)               & .....                                                                       & .....                                                                       \\            
NGC   691    &  16    &    (R)SA(r)ab                                             & SA(rs)bc                 & .....                & .....                                                                       & .....                                                                       \\            
NGC   784    &  17    &    SBm: sp                                               & SBdm: sp                 & .....                & .....                                                                       & .....                                                                        \\            
NGC   814    &  18    &    SAB0$^-$:                                              & ..... & ..... & ..... \\                                                                                                                                                                                                  
NGC   855    &  19    &    SA0$^-$                                                & E                        & .....                & .....                                                                       & .....                                                                       \\            
NGC   941    &  20    &    (R':)S$\underline{\rm A}$B(r:)c                        & SAB(rs)c                 & Scd                  & .....                                                                       & .....                                                                       \\            
NGC   986    &  21    &    (R$^{\prime}$)SB(rs,nb)ab                                        & SB(rs)ab                 & SBb(rs)              & .....                                                                       & .....                                                                       \\            
NGC  1068    &  22    &    (R)SA(s,nr)a                                           & (R)SA(rs)b               & Sb(rs)               & (R)SA(rs)b                                                                  & .....                                                                       \\            
NGC  1097    &  23    &    (R$^{\prime}$)SB(rs,nr)a$\underline{\rm b}$ pec                  & SB(s)b                   & SBbc(rs)             & (R$_1^{\prime}$)SB(rs)b                                                     & .....                                                                       \\            
NGC  1097A   &  24    &    dE5                                                    & E pec                    & .....                & .....                                                                       & .....                                                                       \\            
NGC  1291    &  25    &    (R)SAB(l,nb)0$^+$                                      & (R)SB(s)0/a              & SBa                  & (R)SAB(l)0/a                                                                & .....                                                                       \\            
NGC  1311    &  26    &    SBdm: sp                                              & SB(s)m? sp               & .....                & .....                                                                       & .....                                                                        \\            
NGC  1313    &  27    &    SB(s)$\underline{\rm d}$m pec                          & SB(s)d                   & SBc(s)               & SB(s)$\underline{\rm d}$m                                                   & .....                                                                       \\            
NGC  1365    &  28    &    SB(r$\underline{\rm s}$,nr)bc                          & SB(s)b                   & SBb(s)               & SB(s)bc                                                                     & .....                                                                       \\            
NGC  1433    &  29    &    (R$_1^{\prime}$)SB(r,nr,nb)a                                   & (R$^{\prime}$)SB(r)ab              & SBb(s)               & (R$_1^{\prime}$)SB(r)ab                                                     & .....                                                                       \\            
NGC  1448    &  30    &    SA(rs)c sp                                             & SAcd: sp                 & Sc                   & .....                                                                       & .....                                                                       \\            
NGC  1481    &  31    &    SA(l)0$^-$: pec                                        & SA0$^-$:                 & .....                & .....                                                                       & .....                                                                       \\            
NGC  1482    &  32    &    Sa: sp                                                 & SA0$^+$ pec sp           & .....                & .....                                                                       & .....                                                                       \\            
NGC  1487    &  33    &    Pec                                                    & Pec                      & S pec(merger)    & .....                                                                       & .....                                                                       \\            
NGC  1510    &  34    &    SA0$^+$:                                               & SA0$^o$ pec              & .....                & SA(s)0/a pec                                                                & .....                                                                       \\            
NGC  1512    &  35    &    (RL)SB(r,nr)a                       & SB(r)a                   & SBb(rs) pec          & (R$^{\prime}$)SB(r)ab pec                                                   & .....                                                                                          \\            
NGC  1559    &  36    &    SB(s)cd                                                & SB(s)cd                  & SBc(s)               & SB(s)cd                                                                     & SBcd                                                                        \\            
NGC  1566    &  37    &    (R$_1^{\prime}$)SAB(s)b                                        & SAB(s)bc                 & Sc(s)                & (R$_1^{\prime}$)SAB(s)bc                                                    & .....                                                                       \\            
NGC  1672    &  38    &    (R$^{\prime}$)SA$\underline{\rm B}$(rs,nr)b                      & SB(s)b                   & Sb(rs)               & .....                                                                       & .....                                                                       \\            
NGC  1705    &  39    &    dE3,N                                                  & SA0$^-$ pec              & Amorphous            & I0 pec/BCD                                                                  & .....                                                                       \\            
NGC  1744    &  40    &    SB(s)d                                                 & SB(s)d                   & SBcd(s)              & .....                                                                       & .....                                                                       \\            
NGC  1808    &  41    &    (R$_1$)SAB(s,nr)a                                      & (R)SAB(s)a               & Sbc pec              & (R$_1$)SAB(s)b pec                                                          & SBa                                                                         \\            
NGC  2500    &  42    &    SAB(s)d                                                & SB(rs)d                  & Sc(s)                & .....                                                                       & .....                                                                       \\            
NGC  2552    &  43    &    (R$^{\prime}$)SAB(s)m                                            & SA(s)m?                  & Sc                   & .....                                                                       & .....                                                                       \\            
NGC  2633    &  44    &    SAB(rs)b                                               & SB(s)b                   & SBb(s)               & .....                                                                       & .....                                                                       \\            
NGC  2634    &  45    &    SA(nl)0$^-$ (shells)                                   & E1:                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  2634A   &  46    &    SB(s)m: sp                                             & SB(s)bc? sp             & .....                & .....                                                                       & .....                                                                        \\            
NGC  2683    &  47    &    (RL)SB$_x$($\underline{\rm r}$s)0/a  sp                & SA(rs)b                  & Sb                   & .....                                                                       & .....                                                                       \\            
NGC  2742    &  48    &    SA(s)c                                                 & SA(s)c:                  & Sc(rs)               & .....                                                                       & .....                                                                       \\            
NGC  2798    &  49    &    S$\underline{\rm A}$B(s)a pec                          & SB(s)a pec               & SBa(s)               & .....                                                                       & .....                                                                       \\            
NGC  2799    &  49    &    SB(s)dm? pec sp                                        & SB(s)m?                 & .....                & .....                                                                       & .....                                                                        \\            
NGC  2805    &  50    &    (R)S$\underline{\rm A}$B(r$\underline{\rm s}$)c pec    & SAB(rs)d                 & .....                & .....                                                                       & .....                                                                       \\            
NGC  2814    &  51    &    S pec sp                                               & Sb:                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  2820    &  52    &    Sc sp                                                  & SB(s)c pec sp            & .....                & .....                                                                       & .....                                                                       \\            
NGC  2841    &  53    &    S$\underline{\rm A}$B(r)a                              & SA(r)b:                  & Sb                   & SA(r)b                                                                      & .....                                                                       \\            
NGC  2854    &  54    &    SAB(r)a                                                & SB(s)b                   & .....                & .....                                                                       & .....                                                                       \\            
NGC  2856    &  55    &    SAB(r)a:                                               & S?                       & .....                & .....                                                                       & .....                                                                       \\            
NGC  2893    &  56    &    (RL)SAB(l)0$^+$                                        & (R)SB0/a                 & .....                & .....                                                                       & .....                                                                       \\            
NGC  2903    &  57    &    (R$^{\prime}$)SB(rs,nr)b                                         & SAB(rs)bc                & Sc(s)                & .....                                                                       & .....                                                                       \\            
NGC  2964    &  58    &    S$\underline{\rm A}$B(r$\underline{\rm s}$)b           & SAB(r)bc:                & Sc(s)                & S$\underline{\rm A}$B(r$\underline{\rm s}$)b                                & SABb  pec                                                                   \\            
NGC  2968    &  59    &    SB(r$\underline{\rm s}$)0$^+$                          & I0                       & Amorphous            & .....                                                                       & .....                                                                       \\            
NGC  2974    &  60    &    SA(r)0/a                                               & E4                       & E4                   & .....                                                                       & .....                                                                       \\            
NGC  2976    &  61    &    SAB(s:)d                                               & SAc pec                  & Sd                   & SA d pec                                                                    & .....                                                                       \\            
NGC  3018    &  62    &    SB(s)d:                                                & SB(s)b pec               & .....                & .....                                                                       & .....                                                                       \\            
NGC  3023    &  62    &    SB(s)dm                                                & SAB(s)c pec              & .....                & .....                                                                       & .....                                                                       \\            
NGC  3049    &  63    &    SB(s)ab:                                               & SB(rs)ab                 & .....                & .....                                                                       & .....                                                                       \\            
NGC  3073    &  64    &    S0$^-$                                                 & SAB0$^-$                 & .....                & .....                                                                       & .....                                                                       \\            
NGC  3115    &  65    &    S0$^-$/E7 sp                                          & S0$^-$ sp                & S0$_1$(7)            & S0$^-$ sp                                                                   & .....                                                                       \\            
NGC  3147    &  66    &    S$\underline{\rm A}$B(r$\underline{\rm s}$)b           & SA(rs)bc                 & Sb(s)                & .....                                                                       & .....                                                                       \\            
NGC  3184    &  67    &    SA(r$\underline{\rm s}$)bc                             & SAB(rs)cd                & Sc(r)                & S$\underline{\rm A}$B(r$\underline{\rm s}$)c                                & .....                                                                       \\            
NGC  3198    &  68    &    SAB(r$\underline{\rm s}$)bc                            & SB(rs)c                  & Sc(rs)               & .....                                                                       & .....                                                                       \\            
NGC  3299    &  69    &    S$\underline{\rm A}$Bd:                                & SAB(s)dm                 & .....                & .....                                                                       & .....                                                                       \\            
NGC  3344    &  70    &    SAB(r)bc                                               & (R)SAB(r)bc              & SBbc(rs)             & .....                                                                       & .....                                                                       \\            
NGC  3351    &  71    &    (R$^{\prime}$)SB(r,nr)a                                          & SB(r)b                   & SBb(r)               & SB(r)b                                                                      & .....                                                                       \\            
NGC  3377\tablenotemark{j}    &  72    &    E(d)5                                                  & E5                       & E6                   & E5-6                                                                        & .....                                                                       \\            
NGC  3377A   &  73    &    Im                                                     & SAB(s)m                  & .....                & .....                                                                       & .....                                                                       \\            
NGC  3437    &  74    &    SA(rs)c                                                & SAB(rs)c:                & Sc(s)                & .....                                                                       & .....                                                                       \\            
NGC  3489    &  75    &    (R)SB(r:)0$^o$                                         & SAB(rs)0$^+$             & Sc                   & .....                                                                       & .....                                                                       \\            
NGC  3495    &  76    &    (R$^{\prime}$)SB(rs)c:                                           & Sd:                      & Sc(s)                & .....                                                                       & .....                                                                       \\            
NGC  3504    &  77    &    (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,nl)a                   & (R)SAB(s)ab              & Sb/SBb(s)            & (R$_1^{\prime}$)SA$\underline{\rm B}$(rs)ab                                 & (R)SB(r)a                                                             \\ 
NGC  3512    &  78    &    SA(s)bc                                                & SAB(rs)c                 & Sc(rs)               & .....                                                                       & .....                                                                       \\            
NGC  3608    &  79    &    E2                                                     & E2                       & E1                   & E2                                                                          & .....                                                                       \\            
NGC  3627    &  80    &    SB(s)b pec                                             & SAB(s)b                  & Sb(s)                & SA$\underline{\rm B}$(s)b                                                   & .....                                                                       \\            
NGC  3738    &  81    &    dE (Im)                                                & Im                       & Sd                   & .....                                                                       & .....                                                                       \\            
NGC  3769\tablenotemark{c}    &  82       &    (R$^{\prime}$)SB(s)cd                                            & SB(r)b:                  & SBc(s)               & .....                                                                       & .....                                                      \\         
NGC  3794\tablenotemark{d}    &  83       &    S$\underline{\rm A}$B(s)dm                             & SAB(s)d                  & .....                & .....                                                                       & .....                                                      \\         
NGC  3870    &  84    &    SB(rs)0$^o$?                                           & S0?                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  3906    &  85    &    SB(l)dm                                                & SB(s)d                   & .....                & SB(rs)dm                                                                    & .....                                                                       \\            
NGC  3938    &  86    &    SA(s)c                                                 & SA(s)c                   & Sc(s)                & SA(s)c                                                                      & Sb                                                                          \\            
NGC  3953    &  87    &    SB(r)$\underline{\rm b}$c                              & SB(r)bc                  & SBbc(r)              & SB(r)bc                                                                     & .....                                                                       \\            
NGC  4020    &  88    &    SAB(s)d                                                & SBd? sp                  & .....                & .....                                                                       & .....                                                                       \\            
NGC  4068    &  89    &    Im                                                     & IAm                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  4117    &  90    &    S0$^-$ sp                                              & S0$^o$:                  & .....                & .....                                                                       & .....                                                                       \\            
NGC  4118    &  91    &    dE3-4:                                                 & S0$^+$                   & .....                & .....                                                                       & .....                                                                       \\            
NGC  4157    &  92    &    SAB(s)c:                                               & SAB(s)b? sp             & Sbc                  & Sc sp                                                                       & .....                                                                        \\            
NGC  4163    &  93    &    dE (Im)                                                & IAm                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  4178    &  94    &    (R$_2^{\prime}$)SB(s)d                                         & SB(rs)dm                 & SBc(s)               & SB(s)d                                                                      & SBc? edge-on                                                                \\            
NGC  4203    &  95    &    S$\underline{\rm A}$B0$^-$                             & SAB0$^-$:                & S0$_2$(1)            & .....                                                                       & .....                                                                       \\            
NGC  4244    &  96    &    Sd sp                                                  & SA(s)cd: sp              & Scd                  & .....                                                                       & .....                                                                       \\            
NGC  4245    &  97    &    (RL)SB(r,nr)0$^+$                                      & SB(r)0/a:                & SBa(s)               & SB(r)0/a                                                                    & .....                                                                       \\            
NGC  4254    &  98    &    SA(s)c pec                                             & SA(s)c                   & Sc(s)                & SA(s)c                                                                      & SABc                                                                        \\            
NGC  4266    &  99    &    S0$^o$ sp                                              & SB(s)a? sp              & .....                & .....                                                                       & .....                                                                        \\            
NGC  4268    & 100    &    SA:($\underline{\rm r}$s)0$^+$ sp                      & SB0/a: sp                & .....                & .....                                                                       & .....                                                                       \\            
NGC  4270    & 101    &    S0$^+$ sp?                                             & S0                       & S0$_1$(6)            & .....                                                                       & .....                                                                       \\            
NGC  4273    & 102    &    SA$\underline{\rm B}$(s)c pec                          & SB(s)c                   & SBc(s)               & .....                                                                       & .....                                                                       \\            
NGC  4277    & 103    &    SAB(rs)0$^+$                                           & SAB(rs)0/a:              & .....                & .....                                                                       & .....                                                                       \\            
NGC  4281    & 104    &    E(d)5                                                  & S0$^+$: sp               & S0$_3$(6)            & .....                                                                       & .....                                                                       \\            
NGC  4294    & 105    &    SB(s)d                                                 & SB(s)cd                  & SBc(s)               & .....                                                                       & .....                                                                       \\            
NGC  4299    & 106    &    SA(s)dm                                                & SAB(s)dm:                & Sd(s)                & .....                                                                       & .....                                                                       \\            
NGC  4314    & 107    &    (R$_1^{\prime}$)SB(rl,nr)a                                     & SB(rs)a                  & SBa(rs) pec          & (R$_1^{\prime}$)SB(r$^{\prime}$l)a                                          & (R)SBa                                                                      \\            
NGC  4321    & 108    &    SAB(r$\underline{\rm s}$,nr)bc                         & SAB(s)bc                 & Sc(s)                & SAB(s)bc                                                                    & .....                                                                       \\            
NGC  4323    & 109    &    dE3,N                                                  & ..... & ..... & ..... & .....\\                                                                                                                                                                                                  
NGC  4328    & 110    &    dSA(l)0$^-$                                            & SA0$^-$:                 & .....                & .....                                                                       & .....                                                                       \\            
NGC  4369\tablenotemark{e}    & 111       &    (R)SB(rs)0/a: pec                                      & (R)SA(rs)a               & Sc(s)                & .....                                                                       & .....                                                                \\ 
NGC  4383\tablenotemark{k}    & 112    &    E(twist?)/SAB0$^-$:                                    & Sa? pec                  & S0:                  & .....                                                                       & .....                                                                       \\            
NGC  4396    & 113    &    Scd: pec sp                                            & SAd: sp                  & .....                & .....                                                                       & .....                                                                       \\            
NGC  4437\tablenotemark{f}    & 114       &    Sc sp                                                  & SA(s)cd: sp              & Sc                & .....                                                                       & .....                                                         \\         
NGC  4527    & 115    &    (R$_2^{\prime}$)SAB(rs,nr)b$\underline{\rm c}$                 & SAB(s)bc                 & Sb(s)                & SAB(s)bc                                                                    & SABab                                                                       \\            
NGC  4536    & 116    &    SAB(rs)$\underline{\rm b}$c                            & SAB(rs)bc                & Sc(s)                & SAB(rs)bc                                                                   & .....                                                                       \\            
NGC  4550    & 117    &    S0$^-$ sp                                              & SB0$^o$: sp              & E7/S0$_1$(7)         & .....                                                                       & .....                                                                       \\            
NGC  4559    & 118    &    SB(s)cd                                                & SAB(rs)cd                & Sc(s)                & .....                                                                       & .....                                                                       \\            
NGC  4567    & 119    &    SA(rs)bc                                               & SA(rs)bc                 & Sc(s)                & SA(r$\underline{\rm s}$)bc                                                  & .....                                                                       \\            
NGC  4568    & 119    &    SA(r$\underline{\rm s}$)bc                             & SA(rs)bc                 & Sc(s)                & SA(s)c                                                                      & Sbc                                                                         \\            
NGC  4579    & 120    &    (R)SB(r$\underline{\rm s}$)a                           & SAB(rs)b                 & Sab(s)               & SA$\underline{\rm B}$(r$\underline{\rm s}$)ab                               & SBa                                                                         \\            
NGC  4605    & 121    &    IB(s)m sp                                              & SB(s)c pec               & Sc(s)                & .....                                                                       & .....                                                                       \\            
NGC  4618    & 122    &    (R$^{\prime}$)SB(r$\underline{\rm s}$)m                          & SB(rs)m                  & SBbc(rs) pec         & (R$^{\prime}$)SB(rs)m                                                       & SBm                                                                         \\            
NGC  4625    & 123    &    (R$^{\prime}$)SAB(rs)m                                           & SAB(rs)m pec             & .....                & SAB(rs)m pec                                                                & .....                                                                       \\            
NGC  4647    & 124    &    SAB(rs)cd                                              & SAB(rs)c                 & Sc(rs)               & S$\underline{\rm A}$B(r$\underline{\rm s}$)c                                & SBbc                                                                        \\            
NGC  4649    & 125    &    SA0$^-$                                         & E2                       & S0$_1$(2)            & E$^+$2/SA0$^-$                                                              & .....                                                                       \\            
NGC  4707    & 126    &    Im                                                     & Sm:                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  4725    & 127    &    SAB(r,nb)a                                             & SAB(r)ab pec             & Sb/SBb(r)            & (R$^{\prime}$)SAB(r)ab pec                                                  & .....                                                                       \\            
NGC  4736    & 128    &    (R)S$\underline{\rm A}$B(rl,nr',nl,nb)a                & (R)SA(r)ab               & Sab(s)               & (R)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                            & .....                                                                       \\            
NGC  4750    & 129    &    (R$^{\prime}$)SA($\underline{\rm r}$s)a                          & (R)SA(rs)ab              & Sb(r) pec            & .....                                                                       & .....                                                                       \\            
NGC  4789A   & 130    &    Im                                                     & IB(s)m                   & .....                & .....                                                                       & .....                                                                       \\            
NGC  5018    & 131    &    SAB0$^-$ (shells)  pec                                 & E3:                      & E4                   & .....                                                                       & .....                                                                       \\            
NGC  5022    & 132    &    Sab sp                                                 & SBb pec sp               & .....                & .....                                                                       & .....                                                                       \\            
NGC  5055    & 133    &    SA(rs,rl)bc                                            & SA(rs)bc                 & Sbc(s)               & .....                                                                       & .....                                                                       \\            
NGC  5068    & 134    &    SB(r$\underline{\rm s}$)d                              & SAB(rs)cd                & SBc(s)               & .....                                                                       & .....                                                                       \\            
NGC  5173    & 135    &    E$^+$1                                                 & E0:                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  5194    & 136    &    S$\underline{\rm A}$B(rs,nr)bc                         & SA(s)bc pec              & Sbc(s)               & SA(s)bc                                                                     & .....                                                                       \\            
NGC  5195    & 136    &    SAB(r)0/a                                              & I0 pec                   & SB0$_1$ pec          & I0/SB(r)0$^+$ pec                                                           & .....                                                                       \\            
NGC  5216    & 137    &    E0(shells?) pec                                        & E0 pec                   & .....                & .....                                                                       & .....                                                                       \\            
NGC  5218    & 137    &    SB(rs)a pec                                            & SB(s)b? pec             & .....                & .....                                                                       & .....                                                                        \\            
NGC  5248    & 138    &    SAB(s,nr)b$\underline{\rm c}$                          & SAB(rs)bc                & Sbc(s)               & (R$^{\prime}$)SAB(rs)bc                                                     & Sb                                                                          \\            
NGC  5338    & 139    &    SB($\underline{\rm r}$s)0$^o$                          & SB0:                     & .....                & .....                                                                       & .....                                                                       \\            
NGC  5350    & 140    &    SB($\underline{\rm r}$s)a$\underline{\rm b}$           & SB(r)b                   & SBbc(rs)             & .....                                                                       & .....                                                                       \\            
NGC  5353    & 141    &    S0$^+$ sp                                              & S0 sp                    & S0$_1$(7)/E7         & .....                                                                       & .....                                                                       \\            
NGC  5354    & 141    &    SA0$^-$                                                & S0 sp                    & .....                & .....                                                                       & .....                                                                       \\            
NGC  5355    & 142    &    SAB(s)0$^o$                                            & S0?                      & .....                & .....                                                                       & .....                                                                       \\            
NGC  5358    & 143    &    S0$^o$ sp                                              & S0/a                     & .....                & .....                                                                       & .....                                                                       \\            
NGC  5377    & 144    &    (R$_1$)SA$\underline{\rm B}$(s)0/a                     & (R)SB(s)a                & SBa                  & (R$_1^{\prime}$)SA$\underline{\rm B}$(rs)a                                  & .....                                                                       \\            
NGC  5426    & 145    &    S$\underline{\rm A}$B(rs)c                             & SA(s)c pec               & Sbc(rs)              & SA(s)c                                                                      & .....                                                                       \\            
NGC  5427    & 145    &    SA(r)bc                                                & SA(s)c pec               & Sbc(s)               & SA(rs)b$\underline{\rm c}$                                                  & Sc                                                                          \\            
NGC  5448    & 146    &    (R$_1$)SAB($\underline{\rm r}$s)a                      & (R)SAB(r)a               & Sa(s)                & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)ab               & SABa                                                                        \\            
NGC  5520    & 147    &    SA(l)bc                                                & Sb                       & .....                & .....                                                                       & .....                                                                       \\            
NGC  5713\tablenotemark{g}    & 148       &    (R$^{\prime}$)SB(rs)ab: pec                                      & SAB(rs)bc pec            & Sbc(s) pec           & .....                                                                       & SBdm                                                       \\         
NGC  5728    & 149    &    (R$_1$)SB($\underline{\rm r}$s,nr,nb)0/a               & SAB(r)a:                 & SBb(s)               & (R$_1$)SA$\underline{\rm B}$(r)a                                            & .....                                                                       \\            
NGC  5846    & 150    &    E$^+$0/SA0$^-$                                         & E0                       & S0$_1$(0)            & .....                                                                       & .....                                                                       \\            
NGC  5850    & 151    &    (R$^{\prime}$)SB(r,nr,nb)ab                                      & SB(r)b                   & SBb(sr)              & SB(r)b                                                                      & SB(r)0/a                                                                    \\            
NGC  5981    & 152    &    S0$^+$ sp                                              & Sc? sp                  & .....                & .....                                                                       & .....                                                                        \\            
NGC  5982    & 153    &    E2                                                     & E3                       & E3                   & .....                                                                       & .....                                                                       \\            
NGC  5985    & 154    &    SAB(s)ab                                               & SAB(r)b                  & SBb(r)               & SAB(r)b                                                                     & .....                                                                       \\            
NGC  7064    & 155    &    Sd sp                                                  & SB(s)c? sp              & Scd                  & .....                                                                       & .....                                                                        \\            
NGC  7479    & 156    &    (R$^{\prime}$)SB(s)b                                             & SB(s)c                   & SBbc(s)              & SB(s)c                                                                      & (R)SBbc                                                                     \\            
NGC  7552    & 157    &    (R$_1^{\prime}$)SB(r$\underline{\rm s}$,nr)a                   & (R$^{\prime}$)SB(s)ab              & SBbc(s)              & (R$_1^{\prime}$)SB(s)ab                                                     & (R)SBa                                                                      \\            
NGC  7731    & 158    & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(r)a                    & (R)SBa pec               & .....                & .....                                                                       & .....                                                                       \\            
NGC  7732    & 158    &    SBd: sp                                               & Scd pec sp               & .....                & .....                                                                       & .....                                                                        \\            
NGC  7793    & 159    &    SA(s)c                                                 & SA(s)d                   & Sd(s)                & SA(s)d                                                                      & .....                                                                       \\            
IC    749    & 160    &    SB(rs)cd                                               & SAB(rs)cd                & SBc(rs)              & .....                                                                       & .....                                                                       \\            
IC    750\tablenotemark{h}    & 161       &    SA(s)a                                                 & Sab: sp                  & S(b)                 & .....                                                                       & .....                                                      \\         
IC    797    & 162    &    SAB(s)dm:                                              & SBcd?                    & .....                & .....                                                                       & .....                                                                       \\            
IC   1066    & 163    &    SAbc:                                                 & S?                       & .....                & .....                                                                       & .....                                                                        \\            
IC   1067    & 164    &    SB(r)b                                                 & SB(s)b                   & .....                & .....                                                                       & .....                                                                       \\            
IC   1574    & 165    &    IBm sp?                                                & IB(s)m                   & .....                & .....                                                                       & .....                                                                       \\            
IC   1727    & 166    &    SB(s)m                                                 & SB(s)m                   & .....                & .....                                                                       & .....                                                                       \\            
IC   1959    & 167    &    SBd sp                                                & SB(s)m: sp               & .....                & .....                                                                       & .....                                                                        \\            
IC   2233    & 168    &    SBdm sp                                               & SB(s)d: sp               & .....                & Sd sp                                                                       & .....                                                                        \\            
IC   2574    & 169    &    IB(s)m                                                 & SAB(s)m                  & .....                & SAB(s)m                                                                     & .....                                                                       \\            
IC   3392\tablenotemark{i}    & 170       &    SA(rs)ab                                               & SAb:                     & .....                & .....                                                                       & .....                                                      \\         
IC   4182    & 171    &    SA(s)m                                                 & SA(s)m                   & .....                & SA(s)m                                                                      & dI                                                                          \\            
IC   4951    & 172    &    SB(s)dm: sp                                            & SB(s)dm: sp              & .....                & .....                                                                       & .....                                                                       \\            
IC   5052    & 173    &    Sd sp                                                  & SBd: sp                  & Sd                   & Sd sp                                                                       & .....                                                                       \\            
IC   5332    & 174    &    S$\underline{\rm A}$B(s)cd                             & SA(s)d                   & Sc(s)                & .....                                                                       & .....                                                                       \\            
PGC  6667    & 175    &    SB(s)dm                                                & SB(s)d                   & .....                & .....                                                                       & .....                                                                       \\            
UGC  1176    & 176    &    Im                                                     & Im                       & .....                & .....                                                                       & .....                                                                       \\            
UGC  4305    & 177    &    Im                                                     & Im                       & .....                & IAB(s)m                                                                     & .....                                                                       \\            
UGC  4426    & 178    &    Im                                                     & Im:                      & .....                & .....                                                                       & .....                                                                       \\            
UGC  5139    & 179    &    Im                                                     & IAB(s)m                  & .....                & .....                                                                       & .....                                                                       \\            
UGC  5459    & 180    &    SBdm sp                                               & SB(s)c? sp               & .....                & .....                                                                       & .....                                                                        \\            
UGC  6817    & 181    &    Im                                                     & Im                       & .....                & .....                                                                       & .....                                                                       \\            
UGC  6956    & 182    &    SB(s)dm:                                               & SB(s)m                   & .....                & .....                                                                       & .....                                                                       \\            
UGC  7504    & 183    &    S0$^-$                                                 & ..... & ..... & ..... \\                                                                                                                                                                                                  
ESO  115- 21 & 184    &    SB(s)m sp                                              & SBdm: sp                 & .....                & .....                                                                       & .....                                                                       \\            
ESO  119- 16 & 185    &    (R$^{\prime}$)SAB(s)dm:                                          & IB(s)m                   & .....                & .....                                                                       & .....                                                                       \\            
ESO  149-  3 & 186    &    IBm: sp                                                & IB(s)m: sp               & .....                & .....                                                                       & .....                                                                       \\            
ESO  154- 23 & 187    &    SB(s)d sp                                              & SB(s)m                   & .....                & .....                                                                       & .....                                                                       \\            
ESO  245-  5 & 188    &    IAB(s)m                                                & IB(s)m                   & .....                & .....                                                                       & .....                                                                       \\            
ESO  245-  7 & 189    &    Im                                                     & IAm                      & .....                & .....                                                                       & .....                                                                       \\            
ESO  362-  9 & 190    &    S$\underline{\rm A}$B(s)dm                             & SAB(s)m                  & .....                & .....                                                                       & .....                                                                       \\            
ESO  418-  8 & 191    &    (R$^{\prime}$)SB(s)dm:                                           & SAB(rs)dm                & .....                & .....                                                                       & .....                                                                       \\            
ESO  471-  6 & 192    &    SBd: sp                                               & SB(s)m: sp               & .....                & .....                                                                       & .....                                                                        \\            
ESO  483- 13 & 193    &    dE4,N/SA0$^-$                                          & SA0$^-$:                 & .....                & .....                                                                       & .....                                                                       \\            
ESO  486- 21 & 194    &    dE (Im)                                                & S?                       & .....                & .....                                                                       & .....                                                                       \\            
ESO  503- 22 & 195    &    SB(s)m:                                                & IB(s)m: pec              & .....                & .....                                                                       & .....                                                                       \\            
ESO  544- 30 & 196    &    SAB(s)m                                                & SB(s)dm pec              & .....                & .....                                                                       & .....                                                                       \\            
MCG8-21-76   &  82    &    IBm:                                                   & .....                    & .....                & ..... & ..... \\                                                                                                                                                                
CGCG265-55   & 197    &    dE (Im)                                                & ..... & ..... & ..... & ..... \\                                                                                                                                                                                                  
\enddata
\tablenotetext{a}{Col. 1: galaxy name; col. 2: Figure 1 plate
number; col. 3: mid-IR classification
using the precepts and notation of the dVA; col. 4: decoded RC3
blue light classification;
index; col 5: RSA blue light classification; col. 6: dVA classification
(mostly blue, some visual); col. 7: Eskridge et al. (2002) OSUBGS $H$-band 
classification}
\tablenotetext{b}{PRG=polar ring galaxy (see Whitmore et al. 1990)}
\tablenotetext{c}{double-stage: SB(s)cd/S0$^-$}
\tablenotetext{d}{NGC 3804 in RC3}
\tablenotetext{e}{double-stage: SB(s)m/S0/a}
\tablenotetext{f}{NGC 4517 in RC3 and RSA}
\tablenotetext{g}{double-stage: SB(rs)m/S0/a}
\tablenotetext{h}{double-stage: SA(rs)ab/S0/a}
\tablenotetext{i}{double-stage: SA(s)b/S0$^o$}
\tablenotetext{j}{disky inner regions only; boxy at larger radii}
\tablenotetext{k}{apparent bar could also be inner disk}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother

\begin{deluxetable}{lrrrr}
\tablenum{2}
\tablewidth{35pc}
\tablecaption{Bar Fraction Analysis\tablenotemark{a}}
\tablehead{
\colhead{} &
\colhead{All Types} &
\colhead{0$\leq T \leq$9} &
\colhead{All Types} &
\colhead{0$\leq T \leq$9} 
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{no spindles} &
\colhead{no spindles} 
\\
\colhead{1} &
\colhead{2} &
\colhead{3} &
\colhead{4} &
\colhead{5} 
}
\startdata
SA                        &     17$\pm$     3 &     17$\pm$     3 &
19$\pm$
    3 &     20$\pm$     4\\
S$\underline{\rm A}$B     &      8$\pm$     2 &     11$\pm$     3 &
10$\pm$
    2 &     13$\pm$     3\\
SAB                       &     18$\pm$     3 &     22$\pm$     4 &
21$\pm$
    3 &     26$\pm$     4\\
SA$\underline{\rm B}$     &      2$\pm$     1 &      3$\pm$     1 &
2$\pm$
    1 &      4$\pm$     2\\
SB                        &     31$\pm$     3 &     40$\pm$     4 &
28$\pm$
    3 &     36$\pm$     4\\
no family                 &     24$\pm$     3 &      7$\pm$     2 &
19$\pm$
    3 &      1$\pm$     1\\
bar fraction\tablenotemark{b}              &     51$\pm$     3 &     64$\pm$     4 &
52$\pm$
    4 &     66$\pm$     4\\
Number                    &    207 &    138 &    173 &    114\\
\enddata
\tablenotetext{a}{Col. 1: category or parameter; cols. 2-5: 
percentage of that category out of the number listed on line 8.}
\tablenotetext{b}{The sum of SAB, SA$\underline{\rm B}$, and SB classifications.}
\end{deluxetable}
